Search for B Meson Decays to omega K*0

We report a search for the charmless vector-vector decay B0->omega K*0 with 520x10^6 BBbar pairs collected with the Belle detector at the KEKB e+e- collider. We measure the branching fraction in units of 10^-6: Br = 1.2 +0.9-0.8 +-0.2 (<2.7), where the first error is statistical, the second systematic, and the upper limit is at the 90% confidence level.

==> diagram.tex <==
\begin{fmffile}{diagram}
\begin{fmfgraph*}(150,70)
     \fmfpen{thick}
    \fmfstraight
    \fmfleft{l2,l1}
    \fmflabel{$\bar{b}$}{l1}
    \fmflabel{$d$}{l2}
    \fmf{phantom,label=$B^0\quad$,l.side=right}{l1,l2}

    \fmfright{r4,r3,r2,r1}
    \fmflabel{$\bar{s}$}{r1}
    \fmflabel{$d$}{r2}
    \fmf{phantom,label=$\quad K^{*0}$,l.side=left}{r1,r2}
    \fmflabel{$\bar{d}$}{r3}
    \fmflabel{$d$}{r4}
    \fmf{phantom,label=$\quad \omega$,l.side=left}{r3,r4}

    %Top line
    \fmf{plain,tension=1.5}{v1,l1}
    \fmf{phantom,tension=1.5}{v1,v3}
    \fmf{plain}{r1,v3}

    %Bottom line
    \fmf{plain}{l2,v5}
    \fmf{plain}{v5,r4}

    
    \fmffreeze
    %% Loop
    \fmf{boson,label=$W^+$,left=0.8}{v1,v3}
    \fmf{plain,right=0.4,label=$\bar{u},,\bar{c},,\bar{t}$}{v1,v2}
    \fmf{plain,right=0.4}{v1,v2}
    \fmf{plain,right=0.4}{v2,v3}
    \fmf{phantom}{v2,v5}

    \fmffreeze
    %% Internal ssbar
%    \fmf{gluon,label=$g$\quad}{v2,v4}
    \fmf{gluon,label=$g$\quad\quad\quad}{v2,v4}
    \fmf{phantom,tension=0.5}{v5,v4}
    \fmf{plain}{v4,r2}
    \fmf{plain}{r3,v4}
    
    \fmfdotn{v}{4}

\end{fmfgraph*}
\end{fmffile}

